Quantifying and qualifying trust: Spectral decomposition of trust networks

In a previous FAST paper, I presented a quantitative model of the process of trust building, and showed that trust is accumulated like wealth: the rich get richer. This explained the pervasive phenomenon of adverse selection of trust certificates, as well as the fragility of trust networks in general. But a simple explanation does not always suggest a simple solution. It turns out that it is impossible to alter the fragile distribution of trust without sacrificing some of its fundamental functions. A solution for the vulnerability of trust must thus be sought elsewhere, without tampering with its distribution. This observation was the starting point of the present paper. It explores a different method for securing trust: not by redistributing it, but by mining for its sources. The method used to break privacy is thus also used to secure trust. A high level view of the mining methods that connect the two is provided in terms of *similarity networks*, and *spectral decomposition* of similarity preserving maps. This view may be of independent interest, as it uncovers a common conceptual and structural foundation of mathematical classification theory on one hand, and of the spectral methods of graph clustering and data mining on the other hand.

==> AA-PICS/cycle-with.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jan 16 10:31:54 PST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="65" y-min="-5" y-max="45" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,40)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\protocol$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,0)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\attack$
%</text>
%<ellipse closure= "open"
%	 p3= "(40,-5)"
%	 stroke-width= "0.4"
%	 p1= "(40,45)"
%	 angle-end= "206.57"
%	 right-arrow= "head"
%	 p2= "(65,20)"
%	 fill-style= "none"
%	 angle-start= "71.57"
%	 />
%<ellipse closure= "open"
%	 p3= "(40,45)"
%	 stroke-width= "0.4"
%	 p1= "(40,-5)"
%	 angle-end= "206.57"
%	 right-arrow= "head"
%	 p2= "(15,20)"
%	 fill-style= "none"
%	 angle-start= "71.57"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,7.5)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\downn
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,32.5)"
%	 text-hor-align= "right"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\upp
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(65,45)
\rput(40,40){$\protocol$}
\rput(40,0){$\attack$}
\rput{0}(40,20){\psellipticarc[linewidth=0.4]{->}(0,0)(17.68,-17.68){116.57}{251.57}}
\rput{0}(40,20){\psellipticarc[linewidth=0.4]{->}(0,0)(17.68,-17.68){-63.43}{71.57}}
\rput[l](55,7.5){\downn}
\rput[r](25,32.5){\upp}
\end{pspicture}


==> AA-PICS/trust-net.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Nov 25 17:26:59 PST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="110" y-min="3" y-max="105" auto-bounding="true">
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(22,81);(22,81);(96,14);(96,14)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<parallelogram p3= "(102,57)"
%	 p2= "(102,53)"
%	 p1= "(98,53)"
%	 fill-style= "solid"
%	 stroke-color= "#0000ff"
%	 fill-color= "#0000ff"
%	 />
%<ellipse p3= "(21.5,47)"
%	 p2= "(21.5,43)"
%	 p1= "(18.5,43)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 fill-color= "#ff6666"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(102,37)"
%	 p2= "(102,33)"
%	 p1= "(98,33)"
%	 fill-style= "solid"
%	 stroke-color= "#0000ff"
%	 fill-color= "#0000ff"
%	 />
%<parallelogram p3= "(102,77)"
%	 p2= "(102,73)"
%	 p1= "(98,73)"
%	 fill-style= "solid"
%	 stroke-color= "#0000ff"
%	 fill-color= "#0000ff"
%	 />
%<ellipse p3= "(21.5,67)"
%	 p2= "(21.5,63)"
%	 p1= "(18.5,63)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 fill-color= "#ff6666"
%	 angle-start= "0"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,85.62);(23.12,85.62);(95.62,76.88);(95.62,76.88)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,64.38);(23.12,64.38);(96.25,56.25);(96.25,56.25)"
%	 arrow-head-length-scale= "1.55"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,62.5);(23.12,62.5);(96.25,36.88);(96.25,36.88)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "1.1"
%	 />
%<text text-vert-align= "top"
%	 anchor-point= "(30,59)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\five$
%</text>
%<ellipse p3= "(21.5,87)"
%	 p2= "(21.5,83)"
%	 p1= "(18.5,83)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 fill-color= "#ff6666"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.5,27)"
%	 p2= "(21.5,23)"
%	 p1= "(18.5,23)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 fill-color= "#ff6666"
%	 angle-start= "0"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23,82);(23,82);(95,40);(95,40)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(22.5,6.88);(22.5,6.88);(96.88,51.88);(96.88,51.88)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,46.88);(23.12,46.88);(96.25,73.12);(96.25,73.12)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.38,45.12);(23.38,45.12);(96.25,55);(96.25,55)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.75,65.62);(23.75,65.62);(96.62,74.38);(96.62,74.38)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.85"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,23.75);(23.12,23.75);(96.25,33.75);(96.25,33.75)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,26.88);(23.12,26.88);(96.88,71.25);(96.88,71.25)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.38,25.12);(23.38,25.12);(96.25,53.75);(96.25,53.75)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(30,50.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\six$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(42.5,48.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\seven$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(30,41.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eight$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(29.38,31.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\nine$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(31.88,23.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eleven$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(48.12,34.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\ten$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ha$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hb$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,45)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hc$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hd$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hI$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hII$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hIII$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(30,86)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(29.38,67.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\three$
%</text>
%<parallelogram p3= "(102,17)"
%	 p2= "(102,13)"
%	 p1= "(98,13)"
%	 fill-style= "solid"
%	 stroke-color= "#0000ff"
%	 fill-color= "#0000ff"
%	 />
%<ellipse p3= "(21.5,7)"
%	 p2= "(21.5,3)"
%	 p1= "(18.5,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 fill-color= "#ff6666"
%	 angle-start= "0"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,3.75);(23.12,3.75);(96.88,13.75);(96.88,13.75)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\he$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hIV$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,105)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\trustees
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,105)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\trustors
%</text>
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23,84);(23,84);(96.25,57.5);(96.25,57.5)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,43.75);(23.12,43.75);(96.26,35.63);(96.26,35.63)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve arrow-head-width-minimum= "1.45"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 fill-style= "none"
%	 points= "(23.12,5.62);(23.12,5.62);(96.88,32.5);(96.88,32.5)"
%	 arrow-head-length-scale= "1.55"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(30,11.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\twelve$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(30.62,3.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fourteen$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(44.38,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\thirteen$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(25,78)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\fifteen$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(50,75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\two$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(38.12,73.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\sixteen$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(46.88,62.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\four$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(110,105)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(22,81)(96,14)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,53)(102,53)(102,57)(98,57)
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,45){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,33)(102,33)(102,37)(98,37)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,73)(102,73)(102,77)(98,77)
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,65){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,85.62)(95.62,76.88)
\psline[arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,64.38)(96.25,56.25)
\psline[border=1.1,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,62.5)(96.25,36.88)
\rput[t](30,59){$\five$}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,85){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,25){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,82)(95,40)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(22.5,6.88)(96.88,51.88)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,46.88)(96.25,73.12)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.38,45.12)(96.25,55)
\psline[border=0.85,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.75,65.62)(96.62,74.38)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,23.75)(96.25,33.75)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,26.88)(96.88,71.25)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.38,25.12)(96.25,53.75)
\rput[b](30,50.62){$\six$}
\rput[b](42.5,48.75){$\seven$}
\rput[t](30,41.25){$\eight$}
\rput[br](29.38,31.25){$\nine$}
\rput[t](31.88,23.75){$\eleven$}
\rput[tl](48.12,34.38){$\ten$}
\rput(10,85){$\ha$}
\rput(10,65){$\hb$}
\rput(10,45){$\hc$}
\rput(10,25){$\hd$}
\rput(110,75){$\hI$}
\rput(110,55){$\hII$}
\rput(110,35){$\hIII$}
\rput[b](30,86){$\one$}
\rput[b](29.38,67.5){$\three$}
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,13)(102,13)(102,17)(98,17)
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,5){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,3.75)(96.88,13.75)
\rput(10,5){$\he$}
\rput(110,15){$\hIV$}
\rput(100,105){\trustees}
\rput(20,105){\trustors}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,84)(96.25,57.5)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,43.75)(96.26,35.63)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,5.62)(96.88,32.5)
\rput[br](30,11.88){$\twelve$}
\rput[t](30.62,3.75){$\fourteen$}
\rput[tl](44.38,12.5){$\thirteen$}
\rput[tr](25,78){$\fifteen$}
\rput[bl](50,75){$\two$}
\rput[Bl](38.12,73.75){$\sixteen$}
\rput[b](46.88,62.5){$\four$}
\end{pspicture}


==> AA-PICS/trust-recommend.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jun 19 19:06:21 PDT 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="110" y-min="8" y-max="90" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(65,51.88);(65,51.88);(96.25,60);(96.25,60)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23,69);(23,69);(56,54);(56,54)"
%	 />
%<parallelogram p3= "(102,42)"
%	 fill-style= "solid"
%	 p1= "(98,38)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,38)"
%	 fill-color= "#0000ff"
%	 />
%<parallelogram p3= "(102,22)"
%	 fill-style= "solid"
%	 p1= "(98,18)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,18)"
%	 fill-color= "#0000ff"
%	 />
%<parallelogram p3= "(102,62)"
%	 fill-style= "solid"
%	 p1= "(98,58)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,58)"
%	 fill-color= "#0000ff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,90)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%\trustees
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,90)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%\trustors
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,90)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%\recommenders
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(65,30);(65,30);(96.88,38.12);(96.88,38.12)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(27,52)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\two$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(27,28)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\five$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(28,68)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(27,18)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\six$
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(64.38,32.5);(64.38,32.5);(96.25,58.12);(96.25,58.12)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(65,48.12);(65,48.12);(96.88,40.62);(96.88,40.62)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(64.38,27.5);(64.38,27.5);(96.25,20);(96.25,20)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(90,59.38)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\eight$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hI$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,40)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hII$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,20)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hIII$
%</text>
%<ellipse closure= "open"
%	 p3= "(21.5,32)"
%	 fill-style= "solid"
%	 p1= "(18.5,28)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,28)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<ellipse closure= "open"
%	 p3= "(21.5,52)"
%	 fill-style= "solid"
%	 p1= "(18.5,48)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,48)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<ellipse closure= "open"
%	 p3= "(21.5,72)"
%	 fill-style= "solid"
%	 p1= "(18.5,68)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,68)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<ellipse closure= "open"
%	 p3= "(21.5,12)"
%	 fill-style= "solid"
%	 p1= "(18.5,8)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,8)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,70)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ha$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hb$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,30)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hc$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,10)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hd$
%</text>
%<parallelogram p3= "(60.23,54.33)"
%	 fill-style= "none"
%	 p1= "(59.77,45.67)"
%	 stroke-width= "0.55"
%	 stroke-color= "#660099"
%	 p2= "(56.5,50.06)"
%	 />
%<parallelogram p3= "(60.23,34.33)"
%	 fill-style= "none"
%	 p1= "(59.77,25.67)"
%	 stroke-width= "0.55"
%	 stroke-color= "#660099"
%	 p2= "(56.5,30.06)"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23,29);(23,29);(55,29);(55,29)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23,51);(23,51);(55,51);(55,51)"
%	 stroke-overstrike-width= "0.9"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23,49);(23,49);(55,32);(55,32)"
%	 stroke-overstrike-width= "0.9"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23,31);(23,31);(56,48);(56,48)"
%	 stroke-overstrike-width= "0.9"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(22.5,11.88);(22.5,11.88);(56.88,45.62);(56.88,45.62)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,9.38);(23.12,9.38);(55.62,26.25);(55.62,26.25)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(30,12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\seven$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(27,34)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\four$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(27,46)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\three$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(91,43)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\nine$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(91.88,53.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\ten$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(91,36)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\eleven$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(90,20)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\twelve$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\Three$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,30)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\One$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(60,56.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\concone$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(60,23.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 >
%$\conctwo$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(110,90)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(65,51.88)(96.25,60)
\psline[arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,69)(56,54)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,38)(102,38)(102,42)(98,42)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,18)(102,18)(102,22)(98,22)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,58)(102,58)(102,62)(98,62)
\rput(100,90){\trustees}
\rput(20,90){\trustors}
\rput(60,90){\recommenders}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(65,30)(96.88,38.12)
\rput[b](27,52){$\two$}
\rput[t](27,28){$\five$}
\rput[b](28,68){$\one$}
\rput[b](27,18){$\six$}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(64.38,32.5)(96.25,58.12)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(65,48.12)(96.88,40.62)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(64.38,27.5)(96.25,20)
\rput[b](90,59.38){$\eight$}
\rput(110,60){$\hI$}
\rput(110,40){$\hII$}
\rput(110,20){$\hIII$}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,30){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,50){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,70){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,10){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\rput(10,70){$\ha$}
\rput(10,50){$\hb$}
\rput(10,30){$\hc$}
\rput(10,10){$\hd$}
\newrgbcolor{userLineColour}{0.4 0 0.6}
\pspolygon[linewidth=0.55,linecolor=userLineColour](59.77,45.67)(56.5,50.06)(60.23,54.33)(63.5,49.94)
\newrgbcolor{userLineColour}{0.4 0 0.6}
\pspolygon[linewidth=0.55,linecolor=userLineColour](59.77,25.67)(56.5,30.06)(60.23,34.33)(63.5,29.94)
\psline[arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,29)(55,29)
\psline[border=0.9,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,51)(55,51)
\psline[border=0.9,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,49)(55,32)
\psline[border=0.9,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23,31)(56,48)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(22.5,11.88)(56.88,45.62)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,9.38)(55.62,26.25)
\rput[t](30,12){$\seven$}
\rput[b](27,34){$\four$}
\rput[t](27,46){$\three$}
\rput[b](91,43){$\nine$}
\rput[t](91.88,53.12){$\ten$}
\rput[t](91,36){$\eleven$}
\rput[t](90,20){$\twelve$}
\rput(60,50){$\Three$}
\rput(60,30){$\One$}
\rput[b](60,56.88){$\concone$}
\rput[t](60,23.12){$\conctwo$}
\end{pspicture}


==> AA-PICS/trust-two.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jun 19 18:42:20 PDT 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="110" y-min="8" y-max="90" auto-bounding="true">
%<parallelogram p3= "(102,42)"
%	 fill-style= "solid"
%	 p1= "(98,38)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,38)"
%	 fill-color= "#0000ff"
%	 />
%<ellipse closure= "open"
%	 p3= "(21.5,32)"
%	 fill-style= "solid"
%	 p1= "(18.5,28)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,28)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<parallelogram p3= "(102,22)"
%	 fill-style= "solid"
%	 p1= "(98,18)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,18)"
%	 fill-color= "#0000ff"
%	 />
%<parallelogram p3= "(102,62)"
%	 fill-style= "solid"
%	 p1= "(98,58)"
%	 stroke-color= "#0000ff"
%	 p2= "(102,58)"
%	 fill-color= "#0000ff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,90)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%\trustees
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,90)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%\trustors
%</text>
%<ellipse closure= "open"
%	 p3= "(21.5,52)"
%	 fill-style= "solid"
%	 p1= "(18.5,48)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,48)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,70.62);(23.12,70.62);(95.62,61.88);(95.62,61.88)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,49.38);(23.12,49.38);(96,40);(96,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,47.5);(23.12,47.5);(96.25,21.88);(96.25,21.88)"
%	 stroke-overstrike-width= "1.1"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(30,44)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\five$
%</text>
%<ellipse closure= "open"
%	 p3= "(21.5,72)"
%	 fill-style= "solid"
%	 p1= "(18.5,68)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,68)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<ellipse closure= "open"
%	 p3= "(21.5,12)"
%	 fill-style= "solid"
%	 p1= "(18.5,8)"
%	 angle-end= "0"
%	 stroke-color= "#ff6666"
%	 p2= "(21.5,8)"
%	 angle-start= "0"
%	 fill-color= "#ff6666"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,69.38);(23.12,69.38);(95.62,41.88);(95.62,41.88)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,28.12);(23.12,28.12);(96.25,20);(96.25,20)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,31.88);(23.12,31.88);(96.25,58.12);(96.25,58.12)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.38,30.12);(23.38,30.12);(96.25,38.12);(96.25,38.12)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.75,50.62);(23.75,50.62);(96.62,59.38);(96.62,59.38)"
%	 stroke-overstrike-width= "0.85"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,8.12);(23.12,8.12);(96.25,18.12);(96.25,18.12)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.12,11.88);(23.12,11.88);(96.88,56.25);(96.88,56.25)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike= "true"
%	 arrow-head-width-minimum= "1.45"
%	 right-arrow= "head"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-length-scale= "1.55"
%	 points= "(23.38,10.12);(23.38,10.12);(96.25,36.25);(96.25,36.25)"
%	 stroke-overstrike-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(30,35.62)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\six$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(43.75,33.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\seven$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(30,26.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\eight$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(29.38,16.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\nine$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(30,8)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\eleven$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(46.88,17.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ten$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,70)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ha$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hb$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,30)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hc$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,10)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hd$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hI$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,40)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hII$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,20)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\hIII$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,85)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(44.38,61.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\two$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(30,71)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(30,53)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\three$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(44.38,47.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\four$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(110,90)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,38)(102,38)(102,42)(98,42)
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,30){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,18)(102,18)(102,22)(98,22)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=solid](98,58)(102,58)(102,62)(98,62)
\rput(100,90){\trustees}
\rput(20,90){\trustors}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,50){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,70.62)(95.62,61.88)
\psline[arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,49.38)(96,40)
\psline[border=1.1,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,47.5)(96.25,21.88)
\rput[t](30,44){$\five$}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,70){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\newrgbcolor{userLineColour}{1 0.4 0.4}
\newrgbcolor{userFillColour}{1 0.4 0.4}
\rput{90}(20,10){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(2,1.5)}
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,69.38)(95.62,41.88)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,28.12)(96.25,20)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,31.88)(96.25,58.12)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.38,30.12)(96.25,38.12)
\psline[border=0.85,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.75,50.62)(96.62,59.38)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,8.12)(96.25,18.12)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.12,11.88)(96.88,56.25)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(23.38,10.12)(96.25,36.25)
\rput[b](30,35.62){$\six$}
\rput[b](43.75,33.12){$\seven$}
\rput[t](30,26.25){$\eight$}
\rput[b](29.38,16.88){$\nine$}
\rput[t](30,8){$\eleven$}
\rput[t](46.88,17.5){$\ten$}
\rput(10,70){$\ha$}
\rput(10,50){$\hb$}
\rput(10,30){$\hc$}
\rput(10,10){$\hd$}
\rput(110,60){$\hI$}
\rput(110,40){$\hII$}
\rput(110,20){$\hIII$}
\rput(57.5,85){}
\rput[b](44.38,61.88){$\two$}
\rput[b](30,71){$\one$}
\rput[b](30,53){$\three$}
\rput[b](44.38,47.5){$\four$}
\end{pspicture}

